The Spin Structure of the Proton in a Non-relativistic Quark Model

The spin structure of the proton is investigated in the framework of an extended quark potential model which in addition to the conventional $3q$--structure also takes into account $(3q)(q\bar q)$--admixtures in the proton wave function. For reasons of parity such admixtures contain an odd orbital angular momentum thus allowing the proton spin to be shared among quark spins and orbital angular momenta. We show that only certain admixtures are suited for a significant reduction of the quark spin content of the proton as suggested by the EMC--result. Within a Hamiltonian model quark spin contributions to the proton spin down to $0.5$ can be reproduced easily.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%--------------------------------------------------------------------------
%

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox:0 0 523 769
%%Creator: Arts & Letters Editor
%%DocumentProcSets:A&L_2 0 0
%%DocumentSuppliedProcSets:A&L_2 0 0
%%EndComments
%%BeginProcSet:A&L_2 0 0
currentdict statusdict eq{end}if
/A&L_2 150 dict def
A&L_2 begin
/bdef {bind def}bind def
/ldef {load def}bdef
/d /setdash ldef
/j /setlinejoin ldef
/J /setlinecap ldef
/M /setmiterlimit ldef
/w /setlinewidth ldef
/c /curveto ldef
/l /lineto ldef
/_k 4 array def
/_K 4 array def
/m /moveto ldef
/k {_k astore pop}bdef
/K {_K astore pop}bdef
/n /newpath ldef
/N /n ldef
/h /closepath ldef
/H {}def
/setcmykcolor where {pop}{/setcmykcolor{4 1 roll
3{3 index add 1 exch sub dup 0 lt{pop 0}if 3 1 roll}repeat
setrgbcolor pop}bdef}ifelse
/_C {aload pop 3{3 index 0 eq}repeat and and{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse}def
/cf currentflat def
/cfs{{dup stopped{currentflat 1 add dup setflat 100 eq
{errordict/limitcheck get exec}if}{pop cf setflat exit}ifelse}loop}def
/cfsf{pt{/s2 save def psc cfs s2 restore newpath
 /pt false def}{cfs}ifelse}bdef
/cfss{cas{gsave cax cay cag rotate scale cfs grestore newpath
 /cas false def}{cfs}ifelse}bdef
/f {closepath _k _C{eofill}cfsf}bdef
/F {_k _C{eofill}cfsf}bdef
/_f {closepath _k _C{fill}cfsf}bdef
/_F {_k _C{fill}cfsf}bdef
/S {_K _C{stroke}cfss}bdef
/s {closepath S}bdef
/B {gsave F grestore S}bdef
/b {closepath B}bdef
/_B {gsave _F grestore S}bdef
/_b {closepath _B}bdef
/ca {/cag exch def /cay exch def /cax exch def /cas true def} def
/cas false def
/DP {Pat 3 1 roll put}bdef /pt false def
/SP {/fpat exch def /pt true def}bdef
/psc {Pat fpat get /bstring exch def /onbits 0 def /offbits 0 def
20 0 {1 add 4 mul cvi 7 and bstring exch get exch
1 add 4 mul cvi 7 xor 7 and 1 exch bitshift and 0 ne
{/onbits onbits 1 add def 1} {/offbits offbits 1 add def 0}ifelse}setscreen
{}settransfer offbits dup onbits add div setgray}bdef
/Im {0 0 transform _wd 2 div _ht 2 div translate _r rotate [1 _sy sin _sy cos
div
_sx sin _sx cos div neg 1 0 0] concat itransform translate _scx _scy scale}bdef
/BP {gsave string /kstr exch def translate /_r exch def/_scy exch def
/_scx exch def/_sy exch def/_sx exch def/_v exch def/_h exch def
/_bts exch def/_ht exch def/_wd exch def Im _wd _ht _bts
[_wd _v mul 0 0 _ht _h mul 2 _v sub index neg _h 2 add index neg]
{currentfile kstr readhexstring pop}image grestore}bdef
/rgbpr 3 array def
/colorimage where {pop}{/colorimage{pop pop rgbpr astore pop /bpx mcv
3 index get def {rgbpr{exec}forall 0 1 2 index length 1 sub
{4 copy get exch 3 index get 3 -1 roll 3 index get bpx 3 copy put pop pop}for
3 1 roll pop pop}image}bdef}ifelse
/yiq  [.11 .59 .3 ] def
/mcv [{}{pop or}bind{}{}{0 1 2{yiq exch get exch
2 copy 15 and mul 5 1 roll 16#F0 and mul 4 1 roll}for add add cvi dup
240 gt{pop 240}if 4 1 roll add add cvi dup 15 gt{pop 15}if or}bind
{}{}{}{exch 2 bitshift add exch 1 bitshift add 7 idiv}bind]def
/CP {gsave dup string /rstr exch def dup string /gstr exch def
string /bstr exch def translate/_r exch def/_scy exch def
/_scx exch def/_sy exch def/_sx exch def/_v exch def/_h exch def
/_bts exch def/_ht exch def/_wd exch def Im _wd _ht _bts
[_wd _v mul 0 0 _ht _h mul 2 _v sub index neg _h 2 add index neg]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage grestore}bdef
/Pat 255 array def
/W {{clip}cfs}bdef
/_W {{eoclip}cfs}bdef
/q /gsave ldef
/Q /grestore ldef
/setcolorscreen where{pop}{/setcolorscreen{setscreen 9{pop}repeat}bdef}ifelse
/currentcolorscreen where{pop}{/currentcolorscreen{currentscreen 3 copy
6 copy}bdef}ifelse
/_cs 12 array def currentcolorscreen _cs astore pop
/RP {_cs aload pop setcolorscreen}bdef
/FA {dup -1 eq {pop}{_cs exch 10 exch put}ifelse dup -1 eq{pop}
{_cs exch 9 exch put}ifelse RP}bdef
/RS {rotate scale}bdef
/t {_K _C moveto show}bdef
/bld[(Bold)(Demi)(Black)]def /itl[(Italic)(Obliq)(Kursiv)]def
/cnd[(Conden)(Narrow)]def
/nstr 128 string def /sstr 128 string def
/gstr 128 string def /fenc 256 array def
/_ms matrix def /_mr matrix def /_mc matrix def
/ack{dup dup length 1 sub get 65 eq }bdef
/sf {false exch dup length 1 sub 0 1 3 -1 roll {2 copy get 4 index exch
search{pop pop pop pop pop pop true dup exit}{pop pop}ifelse}for pop}bdef
/sbas {/frst exch def sstr copy /bnam exch def}bdef
/cknm {false exch dup gnam search {pop pop pop /lev 4 def
cnd sf creqd eq {/lev lev 1 sub def}if bld sf breqd eq {/lev lev 1 sub def}if
itl sf ireqd eq {/lev lev 1 sub def}if ack lev 1 eq or {/lev lev 1 sub def}if
lev frst lt{lev sbas lev 0 eq {pop true}if}{pop}ifelse }{pop pop}ifelse }bdef
/ffont {/breqd exch def /ireqd exch def /creqd false def gstr cvs /gnam exch
def
gnam 5 sbas /creqd gnam cnd sf creqd or exch pop def /ireqd gnam itl sf ireqd
or exch pop def /breqd gnam bld sf breqd or exch pop def true FontDirectory
{pop nstr cvs cknm{pop false exit} if } forall{/filenameforall where{pop
(fonts/*){dup length 6 sub 6 exch getinterval cknm{exit}if} nstr filenameforall
}if}if bnam ack exch cvn exch{findfont}{reenc}ifelse }bdef
/z {_ms scale exch _mr rotate _mc concatmatrix
4 1 roll 0 ne exch 400 gt ffont exch makefont setfont}bdef
/ANSIVc[0/grave 1/acute 2/circumflex 3/tilde 4/macron 5/breve 6/dotaccent
7/dieresis 8/ring 9/cedilla 10/hungarumlaut 11/ogonek 12/caron 13/dotlessi
39/quotesingle 96/grave 124/bar 127/space 128/bullet 129/bullet 130/bullet
131/bullet 132/bullet 133/bullet 134/bullet 135/bullet 136/bullet 137/bullet
145/quoteleft 146/quoteright 147/quotedblleft 148/quotedblright 149/bullet
150/endash 151/emdash 160/space 164/currency 166/bar 167/section 168/dieresis
169/copyright 170/ordfeminine 171/guillemotleft 172/logicalnot 173/hyphen
174/registered 175/macron 176/ring 177/plusminus 178/twosuperior
179/threesuperior 180/acute 181/mu 182/paragraph 183/periodcentered
184/cedilla 185/onesuperior 186/ordmasculine 187/guillemotright 188/onequarter
189/onehalf 190/threequarters 191/questiondown 192/Agrave 193/Aacute
194/Acircumflex 195/Atilde 196/Adieresis 197/Aring 198/AE 199/Ccedilla
200/Egrave 201/Eacute 202/Ecircumflex 203/Edieresis 204/Igrave 205/Iacute
206/Icircumflex 207/Idieresis 208/Eth 209/Ntilde 210/Ograve 211/Oacute
212/Ocircumflex 213/Otilde 214/Odieresis 215/multiply 216/Oslash 217/Ugrave
218/Uacute 219/Ucircumflex 220/Udieresis 221/Yacute 222/Thorn 223/germandbls
224/agrave 225/aacute 226/acircumflex 227/atilde 228/adieresis 229/aring
230/ae 231/ccedilla 232/egrave 233/eacute 234/ecircumflex 235/edieresis
236/igrave 237/iacute 238/icircumflex 239/idieresis 240/eth 241/ntilde
242/ograve 243/oacute 244/ocircumflex 245/otilde 246/odieresis 247/divide
248/oslash 249/ugrave 250/uacute 251/ucircumflex 252/udieresis 253/yacute
254/thorn 255/ydieresis] def
/reenc {dup /Symbol ne {dup findfont dup length dict exch {1 index /FID eq
{pop pop}{3 copy put pop pop}ifelse}forall dup /Encoding get fenc copy pop
ANSIVc aload length 2 idiv{fenc 3 1 roll put}repeat dup /Encoding fenc put
exch sstr cvs dup length dup 1 add string dup 2 index 65 put exch pop
2 copy copy pop exch pop cvn exch definefont}{findfont}ifelse}bdef
/sctmp matrix currentmatrix def
/rmtxp{sctmp setmatrix}bdef
/smtxa{/sactm matrix currentmatrix def}bdef
/rmtxa{sactm setmatrix}bdef
end
%%EndProcSet

%%EndProlog
%%BeginSetup
A&L_2 begin
n smtxa
1 J
1 j
1 1 0 0 k
0 0 0 1 K
[]0 d
0 w
3.863 M
%%EndSetup
%%Note:
54.2 497.1 m
54.2 641.15 l
58 641.15 l
58 497.1 l
54.2 497.1 l
0.2 0.2 0.2 1 k
[]0 d
2 w
0 J
0 j
b
58 641.15 m
67.5 641.15 l
S
67.5 497.1 m
58 497.1 l
S
408.4 497 m
408.4 641.05 l
404.65 641.05 l
404.65 497 l
408.4 497 l
b
404.65 641.05 m
395.2 641.05 l
S
395.2 497 m
404.65 497 l
S
121.55 527.15 m
89.35 527.15 69.25 560.15 85.35 586.6 c
101.45 613 141.65 613 157.75 586.6 c
173.85 560.15 153.7 527.15 121.55 527.15 c
s
289.6 501.25 m
254.65 501.25 254.65 638.25 289.6 638.25 c
324.6 638.25 324.6 501.25 289.6 501.25 c
s
97.6 568.75 m
93.1 568.75 90.3 573.7 92.55 577.65 c
94.8 581.65 100.4 581.65 102.65 577.65 c
104.9 573.7 102.1 568.75 97.6 568.75 c
[]0 d
0 w
b
134.8 537.4 m
130.05 537.4 127.05 542.35 129.45 546.3 c
131.8 550.3 137.8 550.3 140.15 546.3 c
142.55 542.35 139.55 537.4 134.8 537.4 c
b
136.55 574.5 m
131.8 574.5 128.8 579.45 131.2 583.4 c
133.55 587.4 139.55 587.4 141.9 583.4 c
144.3 579.45 141.3 574.5 136.55 574.5 c
b
98.35 573.75 m
135.15 543.15 l
[]0 d
1 w
S
289.55 598.65 m
284.8 598.65 281.8 603.6 284.2 607.55 c
286.55 611.55 292.55 611.55 294.9 607.55 c
297.3 603.6 294.3 598.65 289.55 598.65 c
[]0 d
0 w
b
290.15 521.25 m
285.4 521.25 282.4 526.2 284.8 530.15 c
287.15 534.15 293.15 534.15 295.5 530.15 c
297.9 526.2 294.9 521.25 290.15 521.25 c
[]0 d
2 w
s
116.7 558.85 m
136.6 580 l
[]0 d
1 w
S
289.9 603.75 m
289.9 532.65 l
S
195.2 594.55 m
195.2 594.2 l
196.8 594.2 197.45 593.85 197.45 592.15 c
197.45 580.3 l
197.45 578.6 196.8 578.3 195.2 578.3 c
195.2 577.9 l
208.45 577.9 l
209.65 582.15 l
209.15 582.15 l
208.4 579.65 205.85 578.75 203.45 578.75 c
201.35 578.7 l
200.8 578.7 199.7 578.9 199.7 579.65 c
199.7 592.15 l
199.7 593.85 200.3 594.2 201.95 594.2 c
201.95 594.55 l
195.2 594.55 l
[]0 d
0 w
b
212.75 578.65 m
212.75 578.5 l
213.6 578.55 214 578.55 214 577.7 c
214 574.2 l
214 573.55 213.55 573.3 212.75 573.3 c
212.75 573.15 l
216.55 573.15 l
216.55 573.3 l
215.75 573.3 215.3 573.55 215.3 574.2 c
215.3 577.2 l
215.3 578 216.05 578.55 216.55 578.55 c
217.15 578.55 217.3 578.05 217.75 578.05 c
218.7 578.05 218.75 579.4 217.35 579.45 c
216.35 579.4 215.75 578.85 215.3 578.25 c
215.3 579.5 l
212.75 578.65 l
b
219.85 577 m
225.25 577 l
225.25 578.5 224.15 579.45 222.2 579.45 c
217.45 579.45 217.55 572.95 222 572.95 c
223.75 572.95 225 574.25 225.6 575.4 c
225.4 575.55 l
223.4 572.65 219.85 574.05 219.85 577 c
b
219.9 577.4 m
219.95 578.1 220.4 579.05 221.7 579.05 c
223.05 579.05 223.45 578.3 223.45 577.4 c
219.9 577.4 l
b
226.15 581.9 m
226.15 581.75 l
227.05 581.75 227.4 581.5 227.4 580.8 c
227.4 574.25 l
227.4 573.55 227.05 573.3 226.2 573.3 c
226.2 573.15 l
229.95 573.15 l
229.95 573.3 l
229.15 573.3 228.75 573.55 228.75 574.25 c
228.75 582.5 l
226.15 581.9 l
b
339.2 607.35 m
339.2 607 l
340.8 607 341.45 606.65 341.45 604.95 c
341.45 593.1 l
341.45 591.4 340.8 591.1 339.2 591.1 c
339.2 590.7 l
352.45 590.7 l
353.65 594.95 l
353.15 594.95 l
352.4 592.45 349.85 591.55 347.45 591.55 c
345.35 591.5 l
344.8 591.5 343.7 591.7 343.7 592.45 c
343.7 604.95 l
343.7 606.65 344.3 607 345.95 607 c
345.95 607.35 l
339.2 607.35 l
b
352.5 551.25 m
352 551.25 l
352 550.55 351.5 550.25 350.95 550.4 c
350.55 550.5 349.2 551.1 347.45 551.1 c
345.1 551.1 343.15 549.55 343.15 547.1 c
343.15 544.25 345.2 543.15 347.35 541.85 c
348.9 540.9 351.15 539.9 351.15 537.75 c
351.15 535.9 349.95 534.75 348.1 534.75 c
345.3 534.75 343.9 536.9 343 539.25 c
342.5 539.25 l
343.2 533.9 l
343.7 533.9 l
343.7 534.35 343.95 534.7 344.45 534.7 c
345.45 534.7 346.05 533.8 348.2 533.8 c
350.85 533.8 353.6 535.85 353.6 538.65 c
353.6 541.35 350.75 542.85 348.8 544.05 c
347.25 545 345.3 546.1 345.3 548.1 c
345.3 549.35 346.4 550.35 347.65 550.35 c
350.25 550.35 352.25 548.35 352.35 545.95 c
352.95 545.95 l
352.5 551.25 l
b
347.9 483.55 m
347.9 483.2 l
350.15 483.2 350.15 481.85 350.15 479.9 c
350.15 468.6 l
350.15 467.7 348.95 467.05 348.65 467.8 c
348.55 468 l
348.3 468.6 348.3 469.5 347.2 469.5 c
346.6 469.5 346.1 469.05 346.1 468.4 c
346.1 467.1 347.25 466.5 348.4 466.5 c
351.4 466.5 352.65 468.85 352.65 471.7 c
352.65 480.7 l
352.65 482.7 353.15 483.2 354.75 483.2 c
354.75 483.55 l
347.9 483.55 l
b
357.5 595.1 m
357.5 594.85 l
358.9 594.85 359.15 594.3 359.15 593 c
359.15 585.7 l
359.15 584.35 358.9 583.85 357.5 583.85 c
357.5 583.6 l
361.55 583.6 l
361.55 583.85 l
360.15 583.85 359.9 584.35 359.9 585.7 c
359.9 593 l
364.2 583.6 l
364.35 583.6 l
368.65 593.45 l
368.65 585.7 l
368.65 584.65 368.5 583.85 367.25 583.85 c
367.25 583.6 l
371.75 583.6 l
371.75 583.85 l
370.5 583.85 370.3 584.5 370.3 585.7 c
370.3 593.45 l
370.3 594.5 370.75 594.85 371.75 594.85 c
371.75 595.1 l
368.45 595.1 l
364.85 586.45 l
364.8 586.3 364.75 586.35 364.7 586.45 c
360.85 595.1 l
357.5 595.1 l
b
357.4 537.9 m
357.4 537.65 l
358.8 537.65 359.05 537.1 359.05 535.8 c
359.05 528.5 l
359.05 527.15 358.8 526.65 357.4 526.65 c
357.4 526.4 l
361.45 526.4 l
361.45 526.65 l
360.05 526.65 359.8 527.15 359.8 528.5 c
359.8 535.8 l
364.1 526.4 l
364.25 526.4 l
368.55 536.25 l
368.55 528.5 l
368.55 527.45 368.4 526.65 367.15 526.65 c
367.15 526.4 l
371.65 526.4 l
371.65 526.65 l
370.4 526.65 370.2 527.3 370.2 528.5 c
370.2 536.25 l
370.2 537.3 370.65 537.65 371.65 537.65 c
371.65 537.9 l
368.35 537.9 l
364.75 529.25 l
364.7 529.1 364.65 529.15 364.6 529.25 c
360.75 537.9 l
357.4 537.9 l
b
331.55 504.75 m
331.55 501.25 335.1 497.15 340.75 497.3 c
350.05 497.3 l
354.55 497.3 358.25 495.2 359.3 491.4 c
360.5 495.15 363.9 497.35 368.6 497.3 c
377.95 497.3 l
383.8 497.25 387.35 501.4 387.3 504.75 c
386.1 502.75 384.85 501.65 382.45 501.45 c
366.15 501.45 l
362.75 501.4 360.45 499.45 359.3 495.2 c
358.3 499.45 355.75 501.45 352.55 501.45 c
336.15 501.45 l
334.35 501.45 332.8 502.55 331.55 504.75 c
b
356.1 471.7 m
356.1 471.45 l
357.5 471.45 357.75 470.9 357.75 469.6 c
357.75 462.3 l
357.75 460.95 357.5 460.45 356.1 460.45 c
356.1 460.2 l
360.15 460.2 l
360.15 460.45 l
358.75 460.45 358.5 460.95 358.5 462.3 c
358.5 469.6 l
362.8 460.2 l
362.95 460.2 l
367.25 470.05 l
367.25 462.3 l
367.25 461.25 367.1 460.45 365.85 460.45 c
365.85 460.2 l
370.35 460.2 l
370.35 460.45 l
369.1 460.45 368.9 461.1 368.9 462.3 c
368.9 470.05 l
368.9 471.1 369.35 471.45 370.35 471.45 c
370.35 471.7 l
367.05 471.7 l
363.45 463.05 l
363.4 462.9 363.35 462.95 363.3 463.05 c
359.45 471.7 l
356.1 471.7 l
b
117.15 483.5 m
117.15 483.15 l
119.4 483.15 119.4 481.8 119.4 479.85 c
119.4 468.55 l
119.4 467.65 118.2 467 117.9 467.75 c
117.8 467.95 l
117.55 468.55 117.55 469.45 116.45 469.45 c
115.85 469.45 115.35 469 115.35 468.35 c
115.35 467.05 116.5 466.45 117.65 466.45 c
120.65 466.45 121.9 468.8 121.9 471.65 c
121.9 480.65 l
121.9 482.65 122.4 483.15 124 483.15 c
124 483.5 l
117.15 483.5 l
b
127.3 470.4 m
127.3 462.55 l
127.3 461.45 126.75 461.35 125.65 461.35 c
125.65 461.1 l
131.55 461.1 l
133.7 461.1 136.1 461.8 136.1 464.1 c
136.1 465.4 134.8 466.4 133.45 466.65 c
133.05 466.7 133.25 466.75 133.45 466.85 c
134.75 467.25 135.55 467.75 135.55 469.1 c
135.55 471.45 132.5 471.85 130.4 471.85 c
125.65 471.85 l
125.65 471.6 l
126.75 471.6 127.3 471.5 127.3 470.4 c
%b
129.2 467 m
129.2 471.05 l
129.2 471.35 130.15 471.35 130.45 471.35 c
132.1 471.35 133.7 470.75 133.7 469.1 c
133.7 467.1 131.5 467 129.75 467 c
129.2 467 l
%b
129.2 466.4 m
129.75 466.4 l
131.6 466.4 134.1 466.25 134.1 464.1 c
134.1 462.1 132.45 461.6 130.45 461.6 c
130.15 461.6 129.2 461.55 129.2 461.9 c
129.2 466.4 l
b
418.9 641.45 m
418.9 641.1 l
421.15 641.1 421.15 639.75 421.15 637.8 c
421.15 626.5 l
421.15 625.6 419.95 624.95 419.65 625.7 c
419.55 625.9 l
419.3 626.5 419.3 627.4 418.2 627.4 c
417.6 627.4 417.1 626.95 417.1 626.3 c
417.1 625 418.25 624.4 419.4 624.4 c
422.4 624.4 423.65 626.75 423.65 629.6 c
423.65 638.6 l
423.65 640.6 424.15 641.1 425.75 641.1 c
425.75 641.45 l
418.9 641.45 l
b
431.15 636.25 m
431.15 634.35 l
438.5 634.35 l
438.5 636.25 l
431.15 636.25 l
b
431.15 632.4 m
431.15 630.5 l
438.5 630.5 l
438.5 632.4 l
431.15 632.4 l
b
443.35 639.05 m
443.35 638.65 l
444.05 638.95 l
445.55 639.55 445.9 639.05 445.9 638 c
445.9 626.8 l
445.9 625.2 444.85 624.7 443.45 624.7 c
443.45 624.35 l
450.45 624.35 l
450.45 624.7 l
449 624.7 448 625.2 448 626.8 c
448 641 l
443.35 639.05 l
b
456.85 641 m
451.6 624.35 l
452.65 624.35 l
457.9 641 l
456.85 641 l
b
458.45 636.25 m
458.8 636.25 l
459.45 638.15 460.5 639.5 462.65 639.5 c
464.9 639.5 466.1 637.7 466.1 635.6 c
466.1 634.45 465.25 632 463.6 630.2 c
458.35 624.6 l
458.35 624.35 l
468.05 624.35 l
469.45 627.75 l
469.1 627.75 l
468.55 626.45 467.5 626.15 466.15 626.15 c
461 626.15 l
460.55 626.15 460.9 626.45 460.95 626.45 c
464.8 630.5 l
466.5 632.3 468.15 634.25 468.15 636.85 c
468.15 639.45 466.15 641.35 463.55 641.35 c
460.85 641.35 458.45 639.65 458.45 636.25 c
b
301.65 565.75 m
305.4 564.9 l
292.7 558.25 l
301.45 569.6 l
301.65 565.75 l
[]0 d
1 w
b
301.65 565.75 m
334.1 593 l
S
289.95 565.3 m
123.1 565.3 l
S
%%Trailer
showpage end
